Pulp Motion: Framing-aware multimodal camera and human motion generation

Treating human motion and camera trajectory generation separately overlooks a core principle of cinematography: the tight interplay between actor performance and camera work in the screen space. In this paper, we are the first to cast this task as a text-conditioned joint generation, aiming to maintain consistent on-screen framing while producing two heterogeneous, yet intrinsically linked, modalities: human motion and camera trajectories. We propose a simple, model-agnostic framework that enforces multimodal coherence via an auxiliary modality: the on-screen framing induced by projecting human joints onto the camera. This on-screen framing provides a natural and effective bridge between modalities, promoting consistency and leading to more precise joint distribution. We first design a joint autoencoder that learns a shared latent space, together with a lightweight linear transform from the human and camera latents to a framing latent. We then introduce auxiliary sampling, which exploits this linear transform to steer generation toward a coherent framing modality. To support this task, we also introduce the PulpMotion dataset, a human-motion and camera-trajectory dataset with rich captions, and high-quality human motions. Extensive experiments across DiT- and MAR-based architectures show the generality and effectiveness of our method in generating on-frame coherent human-camera motions, while also achieving gains on textual alignment for both modalities. Our qualitative results yield more cinematographically meaningful framings setting the new state of the art for this task. Code, models and data are available in our \href{https://www.lix.polytechnique.fr/vista/projects/2025_pulpmotion_courant/}{project page}.

==> fig/autoencoder/autoencoder.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/autoencoder/_autoencoder.pdf}
  \put(4.5,23.7){\scriptsize $\rvx_{\text{raw}}$}
  \put(4.5,14.5){\scriptsize $\rvy_{\text{raw}}$}

  \put(21,24.5){\fontsize{8.5pt}{10pt}\selectfont Joint}
  \put(19,19.5){\fontsize{8.5pt}{10pt}\selectfont encoder}
  \put(22.5,14.5){\scriptsize $E_{\phi}$}
  
  \put(36.5,24){\scriptsize $\rvx$}
  \put(36.5,15){\scriptsize $\rvy$}
  
  \put(44,19.6){\fontsize{8.5pt}{10pt}\selectfont Linear}
  \put(55,19.6){\scriptsize $\mW$}
  
  \put(65,19.7){\scriptsize $\rvz$}

  \put(73.5,33){\fontsize{8.5pt}{10pt}\selectfont Dec.}
  \put(73.5,29.8){\scriptsize $D_{\psi_\rx}$}
  \put(73.5,21){\fontsize{8.5pt}{10pt}\selectfont Dec.}
  \put(73.5,17.8){\scriptsize $D_{\psi_\rz}$}
  \put(73.5,9){\fontsize{8.5pt}{10pt}\selectfont Dec.}
  \put(73.5,5.6){\scriptsize $D_{\psi_\ry}$}
  
  \put(89.5,31.5){\scriptsize $\hat{\rvx}_{\text{raw}}$}
  \put(89.5,19.4){\scriptsize $\hat{\rvz}_{\text{raw}}$}
  \put(89.5,7.3){\scriptsize $\hat{\rvy}_{\text{raw}}$}
\end{overpic}


==> fig/mixed-ablations/mixed-dit-clatr.tex <==

\begin{overpic}[width=1.0\linewidth]{fig//mixed-ablations/ablation-mixed-dit-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(21,77){\tiny\scalebox{0.9}{\makebox[0.7\linewidth][s]{$0.00$ \hspace{1em} $0.25$  \hspace{1em} $0.50$  \hspace{1em} $0.75$}}
  }
  % Scale legend
  \put(85,71){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(86.5,67){\tiny\scalebox{0.6}{$135$}}
  \put(86.5,63.5){\tiny\scalebox{0.6}{\textcolor{white}{0}$76$}}
\end{overpic}

==> fig/mixed-ablations/mixed-dit-tmr.tex <==

\begin{overpic}[width=1.0\linewidth]{fig//mixed-ablations/ablation-mixed-dit-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}} \downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score} \uparrow$}
  % Color Legend
  \put(21,77){\tiny\scalebox{0.9}{\makebox[0.7\linewidth][s]{$0.00$ \hspace{1em} $0.25$  \hspace{1em} $0.50$  \hspace{1em} $0.75$}}
  }
  % Scale legend
  \put(85,70.5){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(86.5,66){\tiny\scalebox{0.6}{$662$}}
  \put(86.5,62.5){\tiny\scalebox{0.6}{$356$}}
\end{overpic}

==> fig/mixed-ablations/mixed-mar-clatr.tex <==

\begin{overpic}[width=1.0\linewidth]{fig//mixed-ablations/ablation-mixed-mar-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(20,77){\tiny\scalebox{0.9}{\makebox[0.7\linewidth][s]{$0.00$ \hspace{1em} $0.50$  \hspace{1em} $1.00$  \hspace{1em} $1.50$}}
  }
  % Scale legend
  \put(85,71){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(86.5,67){\tiny\scalebox{0.6}{$225$}}
  \put(86.5,63.5){\tiny\scalebox{0.6}{$106$}}
\end{overpic}

==> fig/mixed-ablations/mixed-mar-tmr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig//mixed-ablations/ablation-mixed-mar-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(20,77){\tiny\scalebox{0.9}{\makebox[0.7\linewidth][s]{$0.00$ \hspace{1em} $0.50$  \hspace{1em} $1.00$  \hspace{1em} $1.50$}}
  }
  % Scale legend
  \put(85,70.5){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(86.5,66.5){\tiny\scalebox{0.6}{$412$}}
  \put(86.5,63){\tiny\scalebox{0.6}{$256$}}
\end{overpic}

==> fig/mixed-comparisons/mixed-dit-clatr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig//mixed-comparisons/_mixed-dit-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(16,76){\tiny
    \makebox[0.3\linewidth][s]{(x,y) \hspace{0.7em} (x,y,z) \hspace{0.9em} ReDi \hspace{0.9em} ours}
  }
  % Scale legend
  \put(83,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(85,65){\tiny\scalebox{0.6}{$101$}}
  \put(85,61.5){\tiny\scalebox{0.6}{\textcolor{white}{0}$76$}}
\end{overpic}

==> fig/mixed-comparisons/mixed-dit-tmr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig//mixed-comparisons/_mixed-dit-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(16,76){\tiny
    \makebox[0.3\linewidth][s]{(x,y) \hspace{0.7em} (x,y,z) \hspace{0.9em} ReDi \hspace{0.9em} ours}
  }
  % Scale legend
  \put(83,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(85,65){\tiny\scalebox{0.6}{$491$}}
  \put(85,61.5){\tiny\scalebox{0.6}{$355$}}
\end{overpic}

==> fig/mixed-comparisons/mixed-mar-clatr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig//mixed-comparisons/_mixed-mar-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(17,74){\tiny
    \makebox[0.3\linewidth][s]{(x,y) \hspace{0.7em} (x,y,z) \hspace{0.9em} ReDi \hspace{0.9em} ours}
  }
  % Scale legend
  \put(83,67.5){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(85,63.5){\tiny\scalebox{0.6}{$194$}}
  \put(85,60.5){\tiny\scalebox{0.6}{$106$}}
\end{overpic}

==> fig/mixed-comparisons/mixed-mar-tmr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig//mixed-comparisons/_mixed-mar-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(17,74){\tiny
    \makebox[0.3\linewidth][s]{(x,y) \hspace{0.7em} (x,y,z) \hspace{0.9em} ReDi \hspace{0.9em} ours}
  }
  % Scale legend
  \put(83,67.5){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(85,63.5){\tiny\scalebox{0.6}{$346$}}
  \put(85,60.5){\tiny\scalebox{0.6}{$256$}}
\end{overpic}

==> fig/mixed-paired/mixed-dit-clatr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/mixed-paired/paired-mixed-dit-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(19,82){\tiny
    \makebox[0.7\linewidth][s]{\indxy{} \hspace{2.7em} \indxy{}+ours}
  }
  \put(19,76){\tiny
    \makebox[0.7\linewidth][s]{\jxy{} \hspace{3.1em} \jxy{}+ours}
  }
  % Scale legend
  \put(13,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(22,65){\tiny\scalebox{0.6}{\textcolor{white}{0}$88$}}
  \put(22,61.5){\tiny\scalebox{0.6}{\textcolor{white}{0}$56$}}
\end{overpic}

==> fig/mixed-paired/mixed-dit-tmr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/mixed-paired/paired-mixed-dit-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(19,82){\tiny
    \makebox[0.7\linewidth][s]{\indxy{} \hspace{2.7em} \indxy{}+ours}
  }
  \put(19,76){\tiny
    \makebox[0.7\linewidth][s]{\jxy{} \hspace{3.1em} \jxy{}+ours}
  }
  % Scale legend
  \put(13,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(22,65){\tiny\scalebox{0.6}{$492$}}
  \put(22,61.5){\tiny\scalebox{0.6}{$341$}}
\end{overpic}

==> fig/mixed-paired/mixed-mar-clatr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/mixed-paired/paired-mixed-mar-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(19,82){\tiny
    \makebox[0.7\linewidth][s]{\indxy{} \hspace{2.7em} \indxy{}+ours}
  }
  \put(19,76){\tiny
    \makebox[0.7\linewidth][s]{\jxy{} \hspace{3.1em} \jxy{}+ours}
  }
  % Scale legend
  \put(14,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(22,65){\tiny\scalebox{0.6}{$137$}}
  \put(22,61.5){\tiny\scalebox{0.6}{\textcolor{white}{0}$91$}}
\end{overpic}

==> fig/mixed-paired/mixed-mar-tmr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/mixed-paired/paired-mixed-mar-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(19,82){\tiny
    \makebox[0.7\linewidth][s]{\indxy{} \hspace{2.7em} \indxy{}+ours}
  }
  \put(19,76){\tiny
    \makebox[0.7\linewidth][s]{\jxy{} \hspace{3.1em} \jxy{}+ours}
  }
  % Scale legend
  \put(14,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(22,65){\tiny\scalebox{0.6}{$317$}}
  \put(22,61.5){\tiny\scalebox{0.6}{$256$}}
\end{overpic}

==> fig/pure-ablations/pure-dit-clatr.tex <==

\begin{overpic}[width=1.0\linewidth]{fig//pure-ablations/ablation-pure-dit-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(19,75){\tiny\scalebox{0.9}{\makebox[0.7\linewidth][s]{$0.00$ \hspace{1em} $0.25$  \hspace{1em} $0.50$  \hspace{1em} $0.75$}}
  }
  % Scale legend
  \put(83,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(84.5,65){\tiny\scalebox{0.6}{$172$}}
  \put(84.5,61.5){\tiny\scalebox{0.6}{\textcolor{white}{0}$93$}}
\end{overpic}

==> fig/pure-ablations/pure-dit-tmr.tex <==

\begin{overpic}[width=1.0\linewidth]{fig//pure-ablations/ablation-pure-dit-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(19,75){\tiny\scalebox{0.9}{\makebox[0.7\linewidth][s]{$0.00$ \hspace{1em} $0.25$  \hspace{1em} $0.50$  \hspace{1em} $0.75$}}
  }
  % Scale legend
  \put(83,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(84.5,65){\tiny\scalebox{0.6}{$835$}}
  \put(84.5,62){\tiny\scalebox{0.6}{$337$}}
\end{overpic}

==> fig/pure-ablations/pure-mar-clatr.tex <==

\begin{overpic}[width=1.0\linewidth]{fig//pure-ablations/ablation-pure-mar-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(18,75.5){\tiny\scalebox{0.9}{\makebox[0.7\linewidth][s]{$0.00$ \hspace{1em} $0.25$  \hspace{1em} $0.50$  \hspace{1em} $0.75$}}
  }
  % Scale legend
  \put(83.5,69.5){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(84.5,65.5){\tiny\scalebox{0.6}{$242$}}
  \put(84.5,61.5){\tiny\scalebox{0.6}{$104$}}
\end{overpic}


==> fig/pure-ablations/pure-mar-tmr.tex <==

\begin{overpic}[width=1.0\linewidth]{fig//pure-ablations/ablation-pure-mar-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(18,75.5){\tiny\scalebox{0.9}{\makebox[0.7\linewidth][s]{$0.00$ \hspace{1em} $0.25$  \hspace{1em} $0.50$  \hspace{1em} $0.75$}}
  }
  % Scale legend
  \put(83.5,69.5){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(84.5,65.5){\tiny\scalebox{0.6}{$183$}}
  \put(84.5,61.5){\tiny\scalebox{0.6}{$241$}}
\end{overpic}

==> fig/pure-comparisons/pure-dit-clatr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig//pure-comparisons/_pure-dit-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(16,76){\tiny
    \makebox[0.3\linewidth][s]{(x,y) \hspace{0.7em} (x,y,z) \hspace{0.9em} ReDi \hspace{0.9em} ours}
  }
  % Scale legend
  \put(11,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(19,65){\tiny\scalebox{0.6}{$110$}}
  \put(19,62){\tiny\scalebox{0.6}{\textcolor{white}{0}$89$}}
\end{overpic}

==> fig/pure-comparisons/pure-dit-tmr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig//pure-comparisons/_pure-dit-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(16,76){\tiny
    \makebox[0.3\linewidth][s]{(x,y) \hspace{0.7em} (x,y,z) \hspace{0.9em} ReDi \hspace{0.9em} ours}
  }
  % Scale legend
  \put(11,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(19,65){\tiny\scalebox{0.6}{$500$}}
  \put(19,62){\tiny\scalebox{0.6}{$324$}}
\end{overpic}

==> fig/pure-comparisons/pure-mar-clatr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig//pure-comparisons/_pure-mar-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(19,76){\tiny
    \makebox[0.3\linewidth][s]{(x,y) \hspace{0.7em} (x,y,z) \hspace{0.9em} ReDi \hspace{0.9em} ours}
  }
  % Scale legend
  \put(14,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(22,65){\tiny\scalebox{0.6}{$101$}}
  \put(22,62){\tiny\scalebox{0.6}{\textcolor{white}{0}$76$}}
\end{overpic}

==> fig/pure-comparisons/pure-mar-tmr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig//pure-comparisons/_pure-mar-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(19,76){\tiny
    \makebox[0.3\linewidth][s]{(x,y) \hspace{0.7em} (x,y,z) \hspace{0.9em} ReDi \hspace{0.9em} ours}
  }
  % Scale legend
  \put(14,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(22,65){\tiny\scalebox{0.6}{$342$}}
  \put(22,62){\tiny\scalebox{0.6}{$238$}}
\end{overpic}

==> fig/pure-paired/pure-dit-clatr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/pure-paired/paired-pure-dit-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(19,82){\tiny
    \makebox[0.7\linewidth][s]{\indxy{} \hspace{2.7em} \indxy{}+ours}
  }
  \put(19,76){\tiny
    \makebox[0.7\linewidth][s]{\jxy{} \hspace{3.1em} \jxy{}+ours}
  }
  % Scale legend
  \put(11,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(19,65){\tiny\scalebox{0.6}{$110$}}
  \put(19,61.5){\tiny\scalebox{0.6}{\textcolor{white}{0}$71$}}
\end{overpic}

==> fig/pure-paired/pure-dit-tmr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/pure-paired/paired-pure-dit-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(19,82){\tiny
    \makebox[0.7\linewidth][s]{\indxy{} \hspace{2.7em} \indxy{}+ours}
  }
  \put(19,76){\tiny
    \makebox[0.7\linewidth][s]{\jxy{} \hspace{3.1em} \jxy{}+ours}
  }
  % Scale legend
  \put(11,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(19,65){\tiny\scalebox{0.6}{$500$}}
  \put(19,61.5){\tiny\scalebox{0.6}{$334$}}
\end{overpic}

==> fig/pure-paired/pure-mar-clatr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/pure-paired/paired-pure-mar-clatr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{CLaTr-Score}\uparrow$}
  % Color Legend
  \put(19,82){\tiny
    \makebox[0.7\linewidth][s]{\indxy{} \hspace{2.7em} \indxy{}+ours}
  }
  \put(19,76){\tiny
    \makebox[0.7\linewidth][s]{\jxy{} \hspace{3.1em} \jxy{}+ours}
  }
  % Scale legend
  \put(14,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{CLaTr}}$}}
  \put(22,65){\tiny\scalebox{0.6}{$193$}}
  \put(22,61.5){\tiny\scalebox{0.6}{$104$}}
\end{overpic}

==> fig/pure-paired/pure-mar-tmr.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/pure-paired/paired-pure-mar-tmr.pdf}
  % Left border, vertically centered, rotated 90 degrees
  \put(-2,30){\rotatebox{90}{\scriptsize $\text{FD}_{\text{framing}}\downarrow$}}
  % Bottom border, horizontally centered
  \put(35,-1){\scriptsize $\text{TMR-Score}\uparrow$}
  % Color Legend
  \put(19,82){\tiny
    \makebox[0.7\linewidth][s]{\indxy{} \hspace{2.7em} \indxy{}+ours}
  }
  \put(19,76){\tiny
    \makebox[0.7\linewidth][s]{\jxy{} \hspace{3.1em} \jxy{}+ours}
  }
  % Scale legend
  \put(14,69){\tiny\scalebox{0.6}{$\text{FD}_{\text{TMR}}$}}
  \put(22,65){\tiny\scalebox{0.6}{$342$}}
  \put(22,61.5){\tiny\scalebox{0.6}{$241$}}
\end{overpic}

==> fig/teaser.tex <==
\begin{overpic}[width=1.0\linewidth]{fig/_teaser.pdf}
  \put(26,0.5){\scriptsize The camera trucks right, a person walks}
  \put(60,0.5){\scriptsize Frame 1}
  \put(74,0.5){\scriptsize Frame 50}
  \put(88.5,0.5){\scriptsize Frame 100}

    \put(11.5,23){\scriptsize $(\rvx_t, \rvy_t)$}
    
    \put(15.5,20.2){\rotatebox{-65}{\scriptsize \textcolor{teaserblue}{$\ee_\theta(\rvx_t, \rvy_t)$}}}
    \put(5.2,11.3){\rotatebox{66}{\scriptsize \textcolor{teaserpurple}{$\ee_\theta(\rvx_t, \rvy_t)$}}}
    \put(7,10){\rotatebox{66}{\scriptsize \textcolor{teaserpurple}{$+\mP_{\newparallel}\ee_\theta(\rvx_t, \rvy_t)$}}}
    
    \put(0.7,4.5){\scriptsize $\mathnormal{X}\!\!\times\!\!\mathnormal{Y}$}
    \put(6,6.5){\scriptsize $\mathnormal{Z}$}
\end{overpic}
\caption{\small \textbf{Overview of our proposed auxiliary sampling.} We adapt the joint generation of $(\rvx, \rvy)$ (camera trajectories and human motion) by leveraging an auxiliary modality $\rvz$ (on-screen human framing) to steer sampling toward more coherent joint generation via an orthogonal projection $\mP_{\protect\newparallel}$. Specifically, our diffusion model predicts noise $\ee_\theta(\rvx,\rvy)$, which is then adjusted along the auxiliary guidance direction.}
